Threshold-Based Fast Successive-Cancellation Decoding of Polar Codes

Fast SC decoding overcomes the latency caused by the serial nature of the SC decoding by identifying new nodes in the upper levels of the SC decoding tree and implementing their fast parallel decoders. In this work, we first present a novel sequence repetition node corresponding to a particular class of bit sequences. Most existing special node types are special cases of the proposed sequence repetition node. Then, a fast parallel decoder is proposed for this class of node. To further speed up the decoding process of general nodes outside this class, a threshold-based hard-decision-aided scheme is introduced. The threshold value that guarantees a given error-correction performance in the proposed scheme is derived theoretically. Analysis and hardware implementation results on a polar code of length $1024$ with code rates $1/4$, $1/2$, and $3/4$ show that our proposed algorithm reduces the required clock cycles by up to $8\%$, and leads to a $10\%$ improvement in the maximum operating frequency compared to state-of-the-art decoders without tangibly altering the error-correction performance. In addition, using the proposed threshold-based hard-decision-aided scheme, the decoding latency can be further reduced by $57\%$ at $\mathrm{E_b}/\mathrm{N_0} = 5.0$~dB.

==> tikz/tikz/Table1.tikz <==
\renewcommand\arraystretch{0.5}
%        \begin{tabular}{ccccc}
        \begin{tabular}{p{0.5cm}<{\centering}p{0.5cm}<{\centering}p{0.65cm}<{\centering}p{0.65cm}<{\centering}p{0.65cm}<{\centering}p{0.65cm}<{\centering}p{0.65cm}<{\centering}p{0.75cm}<{\centering}p{0.75cm}<{\centering}c}
            \toprule
            $N$ & $R$ &  \cite{sarkis2014fast} & \cite{giard2018fast} &\cite{hanif2017fast} & \cite{condo2018generalized} & \cite{ercan2019operation} & SRFSC & SRFSC$^{'}$ & SRFSC$^{''}$\\
            \midrule
            \multirow{3}{*}{128} & $1/4$ & 25 & 23 & 24 & 23 & 10 &13 &12&10 \\
%            \cline{3-3}
            &  $1/2$ & 33 & 31 &24 & 24 &  21 & 25&24&20 \\
%            \cline{3-3}
            & $3/4$ & 22 & 22 &22 & 22 &  16 & 29&25&20 \\
\midrule
            \multirow{3}{*}{512} & $1/4$ & 73 & 70 & 63 & 63 & 42 & 57&52&40 \\
%            \cline{3-3}
            &  $1/2$ &  87 & 83 &77 & 77 & 56 &72& 66&52 \\
%            \cline{3-3}
            & $3/4$ &  79 & 73 & 64 & 64 &50 & 63&56&45 \\
\midrule
            \multirow{3}{*}{1024} & $1/4$ &  122 & 115 & 110 & 108 &68 & 92&85&66 \\
%            \cline{3-3}
            &  $1/2$ &  156 & 144 &138 & 138 & 94 & 127&115 &90\\
%            \cline{3-3}
            & $3/4$ &  138 & 132 &116 & 116 & 89 & 123&111&86 \\
\bottomrule
        \end{tabular}

==> tikz/tikz/Table4.tikz <==
\renewcommand\arraystretch{0.5}
%        \begin{tabular}{ccccc}
        \begin{tabular}{p{0.4cm}<{\centering}p{0.4cm}<{\centering}p{0.3cm}<{\centering}p{0.3cm}<{\centering}p{0.3cm}<{\centering}p{0.3cm}<{\centering}p{0.3cm}<{\centering}p{0.75cm}<{\centering}p{1cm}<{\centering}c}
%        \begin{tabular}{ccccccc} 
%            \textbf{N} & \textbf{R}& \textbf{FSC}& \textbf{EFSC}& \textbf{Proposed} \\
            \toprule
            & & \multicolumn{6}{c}{SR} & General \\
            \cmidrule(lr){3-8} \cmidrule(lr){9-9}
            \multirow{2}{*}{$N$} & \multirow{2}{*}{$R$} & \multicolumn{5}{c}{$\left|{\mathbb S}\right|$} &\multirow{2}{*}{Total} & \multirow{2}{*}{Total} \\
            \cmidrule(lr){3-7}
            & & 1 & 2 & 4 & 8 & 16 & & & \\                        
            \midrule
            \multirow{3}{*}{128} & $1/4$ & 1 & 0 & 2 & 1 & 0 & 4 & 3\\
%            \cline{2-9}
          & $1/2$ & 4 & 3 & 1 & 0 & 0 & 8 & 7\\  
%            \cline{2-9}
          & $3/4$ & 8 & 2 & 0 & 0 & 0 & 10 & 9\\ 

            \midrule
            \multirow{3}{*}{512} & $1/4$ & 12 & 2 & 2 & 1 & 0 & 17 & 16 \\
%            \cline{2-9}
          & $1/2$ & 15 & 5 & 2 & 0 & 1 & 23 & 22\\  
%            \cline{2-9}
          & $3/4$ & 13 & 5 & 1 & 0 & 1 & 20 & 19\\                    
            \midrule
            %表格自动换行
            \multirow{3}{*}{1024} & $1/4$ & 17 & 6 & 2 & 2 & 1 & 28 & 27 \\
%            \cline{2-9}
          & $1/2$ & 25 & 8 & 2 & 3 & 1 & 39 & 38\\  
%            \cline{2-9}
          & $3/4$ & 29 & 8 & 2 & 1 & 0 & 40 & 39\\                    
        \bottomrule
        \end{tabular}

==> tikz/tikz/nodelengthtable1.tikz <==
\renewcommand\arraystretch{0.5}
%        \begin{tabular}{ccccc}
        \begin{tabular}{p{0.4cm}<{\centering}p{0.8cm}<{\centering}p{0.25cm}<{\centering}p{0.25cm}<{\centering}p{0.25cm}<{\centering}p{0.25cm}<{\centering}p{0.25cm}<{\centering}c}
%        \begin{tabular}{ccccccc} 
%            \textbf{N} & \textbf{R}& \textbf{FSC}& \textbf{EFSC}& \textbf{Proposed} \\
            \toprule
            \multirow{2}{*}{$N$} & \multirow{2}{*}{\rotatebox{0}{\makecell[c]{Length}}} & & & $\left|{\mathbb S}\right|$& & \\
            \cmidrule(lr){3-7}
            & & 1 & 2 & 4 & 8 & 16\\                                                 
            \midrule
            \multirow{3}{*}{128} & $8$ & 2 & 2 & 0 & 0 & 0 \\
%            \cline{2-9}
          & $16$ & 0 & 1 & 1 & 0 & 0 \\ 
          & $32$ & 2 & 0 & 0 & 0 & 0 \\ \midrule     
            \multirow{5}{*}{512} & $8$ & 7 & 3 & 0 & 0 & 0\\
%            \cline{2-9}
          & $16$ & 4 & 1 & 2 & 0 & 0 \\  
%            \cline{2-9}
          & $32$ & 3 & 1 & 0 & 0 & 0 \\                    
%            \cline{2-9}
          & $64$ & 1 & 0 & 0 & 0 & 0 \\ & $128$ & 0 & 0 & 0 & 0 & 1 \\                             
\midrule            
            %表格自动换行
            \multirow{5}{*}{1024} & $8$ & 10 & 6 & 0 & 0 & 0 \\
%            \cline{2-9}
          & $16$ & 7 & 1 & 2 & 0 & 0 \\  
%            \cline{2-9}
          & $32$ & 4 & 0 & 0 & 3 & 0 \\                    
%            \cline{2-9}
          & $64$ & 2 & 1 & 0 & 0 & 1 \\                              
%            \cline{2-9}
          & $128$ & 2 & 0 & 0 & 0 & 0 \\                                        
\bottomrule
        \end{tabular}

==> tikz/tikz/nodetypenumber.tikz <==
\renewcommand\arraystretch{0.8}

        \begin{tabular}{p{0.8cm}<{\centering}p{0.6cm}<{\centering}p{0.6cm}<{\centering}p{0.6cm}<{\centering}p{0.6cm}<{\centering}p{0.6cm}<{\centering}c}

            \toprule
            & \multicolumn{3}{c}{clock cycles} & \multicolumn{2}{c}{$f_{\max} (\text{MHz})$}\\
            \cmidrule(lr){2-4}\cmidrule(lr){5-6}
            
            \multirow{2}{*}{} & \multicolumn{3}{c}{$R$} &\multirow{2}{*}{FPGA} & \multirow{2}{*}{ASIC}\\
            \cmidrule(lr){2-4}
            & $1/4$ & $1/2$ & $3/4$ & &\\                        
            \midrule
            $\text{SRFSC}$ & 186 & 222 & 200 & 109.6 & \textemdash\\
            ${\text{SRFSC}}^\ast$ & 155 & 191 & 166 & 109.6 & \textemdash\\
            \cite{ercan2019operation} & 168 & 198 & 181 & \textemdash & 430\\          
            \cite{ercan2017reduced} & 189 & 214 & 185 & 89.6 & 420\\ 
            \cite{giard2018fast} & 221 & 252 & 216 & \textemdash & 450\\
            \cite{sarkis2014fast} & 225 & 270 & 225 & 99.8 & 450\\
        \bottomrule
        \end{tabular}
